Query-Based Entailment and Inseparability for ALC Ontologies (Full Version)

We investigate the problem whether two ALC knowledge bases are indistinguishable by queries over a given vocabulary. We give model-theoretic criteria in terms of (partial) homomorphisms and products and prove that this problem is undecidable for conjunctive queries (CQs) but 2EXPTIME-complete for UCQs (unions of CQs). The same results hold if CQs are replaced by rooted CQs. We also consider the problem whether two ALC TBoxes give the same answers to any query in a given vocabulary over all ABoxes, and show that for CQs this problem is undecidable, too, but becomes decidable and 2EXPTIME-complete in Horn-ALC, and even EXPTIME-complete in Horn-ALC when restricted to (unions of) rooted CQs.

==> figure-undec-2.tex <==
% \documentclass[tikz, border=0]{standalone}

% \usepackage{amsmath,amsthm,amssymb,stmaryrd}

% \usetikzlibrary{shapes,decorations,shadows}
% \usetikzlibrary{decorations.pathmorphing,decorations.pathreplacing,decorations.markings}
% \usetikzlibrary{arrows}
% \usetikzlibrary{calc,fit}
% \usetikzlibrary{trees}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{patterns}

% \input{macros-def}
% \input{macros-tikz}

% % \newcommand{\Start}{\textit{Start}}
% % \newcommand{\Row}{\textit{Row}}
% % \newcommand{\End}{\textit{End}}
% % \newcommand{\first}{\textit{first}}
% % \newcommand{\halt}{\textit{halt}}


% \begin{document}


\begin{tikzpicture}[xscale=1, %
  point/.style={thick,circle,draw=black,fill=white, minimum
    size=1.3mm,inner sep=0pt}%
  ]
  \foreach \al/\x/\y/\lab/\wh/\extra in {%
    a/0.2/0/A/below/constant, %
    start/1/0/\Start/below/, %
    x11/2/0/{I_0}/below/, %
    xN1/4/0/{T_0^{N1}}/below/, %
    row1/5/0/\Start/below/rowind, %
    x12/6/0/{T_1^{12}}/below/, %
    xN2/8/0/{T_1^{N2}}/below/, %
    row2/9/0/{\Row}/above/rowind,%
    x1m/10.5/0/{T_1^{1M\text{-}1}}/below/, %
    xNm/12.5/0/{T_1^{NM\text{-}1}}/below/, %
    rowm/13.5/0/{\Row}/above/rowind,%
    endl/14.5/0.6/{~~\End}/below/,%
    x1M/14.5/-0.6/{T_2^{1M}}/below/, %
    xNM/16.5/-0.6/{T_2^{NM}}/below/, %
    rowM/17.5/-0.6/{\Row}/above/rowind,%
    endr/18.3/-0.6/{\End}/below/%
  }{ \node[point, \extra, label=\wh:{\footnotesize $\lab$}] (\al) at (\x,\y)
    {}; }

  \node[label={[inner ysep=1]above:{\footnotesize$\Row~~~~~~~$}}] at (row1) {};%

  \node[label={[inner xsep=1]left:{\footnotesize$a$}}] at (a) {};%

  \foreach \al/\lab/\wh in {%
    x12/{$I_0$\dots}/1, %
    xN2/{$T_0^{N1}$\dots}/1, %
    x1m/{$T_0^{1M\text{-}2}$\dots}/1, %
    xNm/{$T_0^{NM\text{-}2}$\dots}/1, %
    x1M/{$T_1^{1M\text{-}1}$\dots}/-1, %
    xNM/{$T_1^{NM\text{-}1}$\dots}/-1%
  }{ \node[label={[scale=0.8]center:{\footnotesize\lab}}, yshift=-0.7cm] at
    (\al) {}; }


  \foreach \from/\to/\type/\extra in {%
    start/x11/role, x11/xN1/dotted, xN1/row1/role,%
    row1/x12/role, x12/xN2/dotted, xN2/row2/role,%
    row2/x1m/dotted, x1m/xNm/dotted, xNm/rowm/role,%
    rowm/x1M/role, x1M/xNM/dotted, xNM/rowM/role,%
    rowm/endl/role, rowM/endr/role%
  } {\draw[thick, \type, \extra] (\from) -- (\to);}


  \draw[role] (a) -- node[above] {\footnotesize$P$} (start); %
 

  %%% the disjunction
  \foreach \from/\to/\type in {%
    rowm/endl, rowm/x1M% 
  } {\draw[draw=none] (\from) -- node[pos=0.5, inner sep=0] (\from-\to) {} (\to);}

  \draw[red] (rowm-endl) to[bend left] node[left] {\footnotesize $\lor$}
  (rowm-x1M);

  \node[yshift=0.1cm, xshift=-0.5cm] at (endl) {\Large$\I_l$};
  \node[yshift=-0.1cm, xshift=-0.6cm] at (x1M) {\Large$\I_r$};



  %% the gray ovals
  \begin{pgfonlayer}{background}
    \foreach \first/\last in {%
      x11/row1, x12/row2, x1m/rowm, x1M/rowM%
    }{ \node[fit=(\first)(\last), rounded corners, fill=gray!20] {}; }
  \end{pgfonlayer}


  %% the other branches
  \begin{pgfonlayer}{background}
    \def\drawsubtree[#1,#2]{%
      \draw[secondary, thick, dotted] (#1) -- ++(0.5,0.1) (#1) -- ++(0.5,-0.1);%
      % \draw[secondary] (#1) -- ++(0.5,-0.1) -- ++(-0.25,-0.25) -- (#1);%
    }
    
    \colorlet{lightgray}{gray!70}
    \begin{scope}[every node/.style={scale=0.7}, secondary/.style={minimum
        size=0.8mm, draw=lightgray, thin}]\footnotesize%
      \coordinate (xk1) at (2.8,0);%
      \coordinate (xk2) at (7,0);%
      \coordinate (xkm) at (11.5,0);%
      \coordinate (xkM) at (15.5,-0.75);

      %%% other tiles
      \foreach \al/\tile in {%
        x11/T_0, xk1/T_0, xN1/T_0, row1/T_1, x12/T_1, xN2/T_1, xNm/T_1,
        xkM/T_2, xNM/T_2%
      }{ \node[point, secondary, xshift=0.6cm, yshift=0.8cm,
        label={[lightgray, inner sep=1]above:{$\tile$}}] (\al-z1) at (\al) {};

        \draw[role, lightgray, secondary] (\al) -- (\al-z1);

        \drawsubtree[\al-z1,1]
      }

      %% dots
      \foreach \al in {%
        row2, xk2, x1m, xkm, x1M%
      }{ \draw[dotted, lightgray, thick] (\al) -- +(0.5,0.6); }

      %%% other Row-halt branches
      \foreach \al/\tile/\ysh in {%
        xN2/T_2/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.5cm, yshift=\ysh,
        label={[lightgray, inner sep=1]left:{$\Row$}}] (\al-halt) at (\al) {};

        \node[point, secondary, xshift=0.7cm, yshift=0.3cm,
        label={[lightgray, inner sep=1]right:{$\End$}}] (\al-halt-end) at (\al-halt) {};

        \node[point, secondary, xshift=0.7cm, yshift=-0.3cm,
        label={[lightgray, inner sep=1]above:{$\tile$}}] (\al-halt-tile) at (\al-halt) {};

        \foreach \from/\to in {%
          \al/\al-halt, \al-halt/\al-halt-end, \al-halt/\al-halt-tile%
        }{ \draw[role, lightgray, secondary] (\from) -- (\to); }

        %% disjunction
        \foreach \from/\to in {%
          \al-halt/\al-halt-end, \al-halt/\al-halt-tile%
        }{ \draw[draw=none] (\from) -- node[inner sep=0, outer sep=0, pos=0.55]
          (\from-\to) {} (\to); }

        \draw[lightgray!50!red] (\al-halt-\al-halt-end) to[bend left]
        node[left, inner sep=2, scale=0.7] {$\lor$} (\al-halt-\al-halt-tile);

        \drawsubtree[\al-halt-tile,1]%
      }

      %%% other Row branches
      \foreach \al/\ysh in {%
        xNm/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.5cm, yshift=\ysh,
        label={[lightgray, inner sep=1]left:{$\Row$}}] (\al-row) at (\al) {};

        \draw[role, lightgray, secondary] (\al) -- (\al-row); 

        \drawsubtree[\al-row,1]%
      }

      %%% other Start branches
      \foreach \al/\ysh in {%
        xk1/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.6cm, yshift=\ysh,
        label={[lightgray,text width=0.65cm]left:{$\Row$~~\\$\Start$}}]
        (\al-start) at (\al) {};

        \draw[role, lightgray, secondary] (\al) -- (\al-start); 

        \drawsubtree[\al-start,1]%
      }

      %%% other End
      \foreach \al/\tile/\ysh in {%
        xkM/T_2/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.5cm, yshift=\ysh,
        label={[lightgray, inner sep=1]left:{$\Row$}}] (\al-end-row) at (\al) {};

        \node[point, secondary, xshift=0.7cm,
        label={[lightgray, inner sep=1]right:{$\End$}}] (\al-end) at (\al-end-row) {};

        \foreach \from/\to/\type in {%
          \al/\al-end-row, \al-end-row/\al-end%
        }{ \draw[role, lightgray, secondary] (\from) -- (\to); } %
      }
    \end{scope}    
  \end{pgfonlayer}
  
  

  
  %%% the query
  \begin{scope}[xshift=3cm, yshift=2cm]
    \foreach \al/\x/\y/\lab/\wh/\extra in {%
      y0/0/0/{\Start}/right/, %
      y1/1/0/{B_1}/right/, %
      yN/3/0/{B_N}/right/, %
      yN1/4/0/{B_{N+1}}/right/rowind, %
      y21/5/0/{}/right/, %
      y2N/7/0/{}/right/, %
      y2N1/8/0/{}/right/rowind, %
      yl1/9.5/0/{B_{n{-}N}}/right/, %
      ylN/11.5/0/{B_{n{-}1}}/right/, %
      yl/12.5/0/{B_n}/right/rowind, %
      yend/13.5/0/\End/right/%
    }{ \node[point, \extra, label=above:{\footnotesize $\lab$}] (\al) at
      (\x,\y) {}; }

    \foreach \from/\to/\type in {%
      y0/y1/role, y1/yN/dotted, yN/yN1/role, yN1/y21/role, y21/y2N/dotted,
      y2N/y2N1/role, y2N1/yl1/dotted, yl1/ylN/dotted, ylN/yl/role, yl/yend/role%
    } {\draw[thick, \type] (\from) -- (\to);}

    \begin{pgfonlayer}{background}
      \foreach \first/\last in {%
        y1/yN1, y21/y2N1, yl1/yl%
      }{ \node[fit=(\first)(\last), rounded corners, fill=gray!20] {}; }
    \end{pgfonlayer}

    \node[xshift=-1cm] at (y0) {\Large$\q_n$};
  \end{scope}


  %%% homomorphisms
  \begin{pgfonlayer}{background}

    \foreach \al in {y0,yend,start,row1,endl,endr} { %
      \node[fit=(\al), inner sep=3] (\al-a) {}; }

    %% left
    \foreach \from/\to/\out/\in in {%
      y0-a/start-a/250/70, yend-a/endl-a/250/30%, ylN/xNm/190/110%
    } {\draw[homomorphism, black!50] (\from) to[out=\out, in=\in]
      node[above] {$h_l$} (\to);}

    %% right
    \foreach \from/\to/\in in {%
      y0-a/row1-a/90, yend-a/endr-a/110%, ylN/xNM/90%
    } {\draw[homomorphism, black!75] (\from) to[out=290, in=\in]
      node[above] {$h_r$} (\to);}
  \end{pgfonlayer}
\end{tikzpicture}

%\end{document}



==> mod.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{mod.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2485,3906)(4881,-5339)
\put(7351,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{\alpha_{k-1}}$}%
}}}}
\put(6306,-1956){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(5646,-2576){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(6686,-2576){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(5326,-3171){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(7271,-3171){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(6051,-2891){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(5326,-4796){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(7266,-4796){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(4901,-2706){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{\alpha_0}$}%
}}}}
\put(4896,-5266){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{A}_{\alpha_0}$}%
}}}}
\put(7346,-5266){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{A}_{\alpha_0}$}%
}}}}
\end{picture}%


==> red3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{red3.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1450,4070)(2594,-7583)
\put(3899,-6798){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(3259,-4384){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(2652,-6798){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\end{picture}%

